Multitask Learning with No Regret: from Improved Confidence Bounds to Active Learning

Multitask learning is a powerful framework that enables one to simultaneously learn multiple related tasks by sharing information between them. Quantifying uncertainty in the estimated tasks is of pivotal importance for many downstream applications, such as online or active learning. In this work, we provide novel multitask confidence intervals in the challenging agnostic setting, i.e., when neither the similarity between tasks nor the tasks' features are available to the learner. The obtained intervals do not require i.i.d. data and can be directly applied to bound the regret in online learning. Through a refined analysis of the multitask information gain, we obtain new regret guarantees that, depending on a task similarity parameter, can significantly improve over treating tasks independently. We further propose a novel online learning algorithm that achieves such improved regret without knowing this parameter in advance, i.e., automatically adapting to task similarity. As a second key application of our results, we introduce a novel multitask active learning setup where several tasks must be simultaneously optimized, but only one of them can be queried for feedback by the learner at each round. For this problem, we design a no-regret algorithm that uses our confidence intervals to decide which task should be queried. Finally, we empirically validate our bounds and algorithms on synthetic and real-world (drug discovery) data.

==> figure_bounds.tikz <==
\pgfplotsset{every axis/.append style={
                    label style={font=\normalsize},
                    tick label style={font=\tiny}  
                    }}
\def\N{20}
\def\B{1}
\def\eps{0.4}
\def\t{4}
\begin{tikzpicture}[scale=1,
  % as the function is used more than once, make a shorthand
  declare function={
lambda(\x)=(1+\x*N)/(N*(1+\x));
naive(\x)=\B*sqrt(\N + \x*\N*\eps^2);
bound_first(\x) = sqrt((1+\x*\N)/(1+\x))*(\B + \x*\B*\eps);
bound_second(\x) = \B*sqrt(1/(1+\x)*(1 + \x*\eps)^2 + 2*\x*\N/(1+\x)*(1 + ((1+\x*\eps)^2)/((\x+\N)^2)*\t^2));
improved(\x) = min(min(bound_first(\x), bound_second(\x)), naive(\x));
}
]
 \begin{axis}[
 height=0.3\textwidth,
 width=0.5\textwidth,
   scaled ticks=false,
   xmin=-3,
   xmax=80,
   ymin=0,
   ymax=17,
   xlabel=$b$,
   ylabel= \large $\beta_t$\normalsize$(b)$,
    ytick={\B,\B*sqrt(\N)},
    yticklabels = {\small $1 + \mathcal{O}\big(\sqrt{\gamma_t^\text{st}}\big)$ , \small$\sqrt{N} + \mathcal{O}\big(\sqrt{N\gamma^\text{st}_t}\big)$},
    %ymajorgrids=true,
   % add a name to the axis, used to position the second one
   x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    y label style={at={(axis description cs:-0.1,.7)},rotate=-90,anchor=south},
   legend pos = south east,
   legend cell align={left},
   name=ax1
 ]

 \addplot[domain=0:100,samples=100, gray, ultra thick] {naive(x)};
 \addplot[domain=0:100, samples=100, red, ultra thick,smooth] {improved(x)};
 \addplot[dashed, domain=0:100,samples=100, black, ultra thick] {bound_first(x)};
\addplot[dotted,domain=0:100,samples=100, black, ultra thick] {bound_second(x)};
   \addlegendentry{naive}
   \addlegendentry{this work}
  % define coordinates at the bottom left and top left of rectangle
  \coordinate (c1) at (axis cs:-.5,.5);
  \coordinate (c2) at (axis cs:3,7);
  % draw a rectangle
  \draw[ultra thin] (c1) rectangle (axis cs:3,7);
   \node[rotate=5] at (axis cs: 60, 12.1) {\small $\mathcal{O}(\epsilon\sqrt{b})$};
\node[rotate=15] at (axis cs: 55, 15.4) {\small $\mathcal{O}(\epsilon\sqrt{bN})$};
\end{axis}

\begin{axis}[
 height=0.25\textwidth,
 width=0.35\textwidth,
   name=ax2,
   scaled ticks=false,
   xmin=-.05,xmax=3,
   ymin=+.5,ymax=7,
   xlabel=$b$,
   %ylabel=$\beta_t^\text{bias}$,
   % place second axis relative to first one
   % anchor is south west
   at={($(ax1.south east)+(1.5cm,0.07cm)$)},
   % turn on grid
   %ymajorgrids=true,
   %grid style={help lines,dashed},
   ytick={\B,\B*sqrt(\N)},
    yticklabels = {\scriptsize  , \scriptsize },
    x label style={at={(axis description cs:0.5,-0.08)},anchor=north}
   % to avoid clipping of a...e nodes
   %clip=false
 ]
 
 \addplot[domain=0:3, gray, ultra thick] {naive(x)};
   \addplot[domain=0:3, red, ultra thick] {improved(x)};
 \addplot[dashed, domain=0:3, black, ultra thick] {bound_first(x)};
  \addplot[dotted,domain=0:3, black, ultra thick] {bound_second(x)};
\end{axis}
% draw dashed lines from rectangle in first axis to corners of second
\draw [ultra thin] (c1) -- (ax2.south west);
\draw [ultra thin] (c2) -- (ax2.north west);
\end{tikzpicture}

